Dr. Post-Training: A Data Regularization Perspective on LLM Post-Training

Data selection methods address a critical challenge in LLM post-training: effectively leveraging scarce, high-fidelity target data alongside abundant but imperfectly aligned general training data. In this work, we move beyond the data-selection framing and introduce Dr. Post-Training (Data-Regularized Post-Training), a novel framework that reconceptualizes general training data as a data-induced regularizer that prevents overfitting to the scarce target objective, rather than serving as a pool for selection. Specifically, our framework proposes that, at each training step, we construct a feasible set of model update directions using the general training data, and project the model update direction specified by the scarce target data onto that feasible set. Standard training and existing data selection methods arise as special cases with different choices of the data-induced regularizer, and these methods correspond to different points on a bias-variance spectrum with different regularization strengths. Building on this view, we propose a family of methods offering a richer design space and more flexible bias-variance tradeoffs. For practical LLM-scale use, we introduce careful system optimizations that realize these methods with minimal overhead. Extensive experiments across SFT, RLHF, and RLVR show that our methods outperform standard training and state-of-the-art data selection baselines, with the largest gains where the general and target data are most misaligned, and system benchmarks confirm their efficiency.

==> Figures/compare.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55416667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compare.pdf}}%
    \put(0.11561966,0.50096995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compare.pdf}}%
    \put(0.3360275,0.4974275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\ell\)\end{tabular}}}}%
    \put(0.22586273,0.50096995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0.46398754,0.50096995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0.61391799,0.50096995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compare.pdf}}%
    \put(0.06893303,0.49522235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0.18138096,0.49522235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(l\)\end{tabular}}}}%
    \put(0.28721431,0.49522235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(L\)\end{tabular}}}}%
    \put(0.37540871,0.49522235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(L\)\end{tabular}}}}%
    \put(0.52974904,0.49522235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(l\)\end{tabular}}}}%
    \put(0.67747351,0.49522235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0.41509622,0.49522235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(L\)\end{tabular}}}}%
    \put(0.56943645,0.49522235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(l\)\end{tabular}}}}%
    \put(0.71716048,0.49522235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compare.pdf}}%
    \put(0.24116246,0.00329475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Forward\end{tabular}}}}%
    \put(0.39550279,0.00329501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backward\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compare.pdf}}%
    \put(0.57189178,0.00329514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gradient\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compare.pdf}}%
    \put(0.72623221,0.00329539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scoring\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compare.pdf}}%
    \put(0.11561966,0.13496183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{compare.pdf}}%
    \put(0.3360275,0.13141937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\ell\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{compare.pdf}}%
    \put(0.22586273,0.13496183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{compare.pdf}}%
    \put(0.06893303,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0.18138096,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(l\)\end{tabular}}}}%
    \put(0.28721431,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(L\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{compare.pdf}}%
    \put(0.11561961,0.3179664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{compare.pdf}}%
    \put(0.33602753,0.31442394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\ell\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{compare.pdf}}%
    \put(0.22586268,0.3179664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{compare.pdf}}%
    \put(0.06893297,0.31221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0.18138086,0.31221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(l\)\end{tabular}}}}%
    \put(0.28721434,0.31221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(L\)\end{tabular}}}}%
    \put(0.4243001,0.3179664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0.53454316,0.3179664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0.59809958,0.31221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0.49006147,0.31221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(l\)\end{tabular}}}}%
    \put(0.37540874,0.31221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(L\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{compare.pdf}}%
    \put(0.7980257,0.3179664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0.90826874,0.3179664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0.97182535,0.31221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0.86378708,0.31221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(l\)\end{tabular}}}}%
    \put(0.74913425,0.31221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(L\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{compare.pdf}}%
    \put(0.50359268,0.13496195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0.69321073,0.13496195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0.41501379,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(L\)\end{tabular}}}}%
    \put(0.56935406,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(l\)\end{tabular}}}}%
    \put(0.75676626,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0.45470136,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(L\)\end{tabular}}}}%
    \put(0.60904166,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(l\)\end{tabular}}}}%
    \put(0.79645322,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0.37532638,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(L\)\end{tabular}}}}%
    \put(0.64872913,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(l\)\end{tabular}}}}%
    \put(0.83614082,0.12921422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{compare.pdf}}%
    \put(0.65652987,0.31221879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\colon L\)\end{tabular}}}}%
    \put(0.0008584,0.53853194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Standard Training Update (\Cref{algo:standard-training})\end{tabular}}}}%
    \put(0.0008584,0.35552839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Global Subset Update (\Cref{algo:global-subset-update-one-pass})\end{tabular}}}}%
    \put(0.0008584,0.17252452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer-Wise Subset Update (\Cref{algo:layer-wise-subset-update})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{compare.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/dr-post-training.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dr-post-training.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29166667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dr-post-training.pdf}}%
    \put(0.17882609,0.22406832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}and General Data\end{tabular}}}}%
    \put(0.10519547,0.22458572){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target\end{tabular}}}}%
    \put(0.50999664,0.16341317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Data Regularization View}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dr-post-training.pdf}}%
    \put(0.2289244,0.10401395){\color[rgb]{0.97254902,0.33333333,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{\(u_t = g\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dr-post-training.pdf}}%
    \put(0.03694468,0.22406832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Given \end{tabular}}}}%
    \put(0.49365288,0.20052121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(B_t\)\end{tabular}}}}%
    \put(0.41634315,0.26877435){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(B^{\star}_t\)\end{tabular}}}}%
    \put(0.60656878,0.22406832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}, how to update model \(\theta_t\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dr-post-training.pdf}}%
    \put(0.00287858,0.16127446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Data Selection View}\end{tabular}}}}%
    \put(0.36355219,0.00328846){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(B^{\star}_t\)\end{tabular}}}}%
    \put(0.14831012,0.00328846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Select \(S\) ``closest'' to  \end{tabular}}}}%
    \put(0.00529755,0.26542308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{Question:}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dr-post-training.pdf}}%
    \put(0.87514391,0.2407819){\color[rgb]{0.97254902,0.33333333,0.79215686}\rotatebox{28.913249}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(u_t\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dr-post-training.pdf}}%
    \put(0.97478104,0.22165769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}?\end{tabular}}}}%
    \put(0.91952972,0.24979165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\theta_{t+1}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dr-post-training.pdf}}%
    \put(0.92111092,0.12750893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\theta_{t+1}\)\end{tabular}}}}%
    \put(0.42403771,0.12884178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\theta_{t+1}\)\end{tabular}}}}%
    \put(0.6210172,0.00484213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Regularize \(\hat{g}_{\textcolor{red}{\star}}\) with \(B_t\) via\end{tabular}}}}%
    \put(0.89059785,0.00484213){\color[rgb]{0.97254902,0.33333333,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(U_t\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dr-post-training.pdf}}%
    \put(0.87848434,0.06827946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\theta_t\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dr-post-training.pdf}}%
    \put(0.94912599,0.08569158){\color[rgb]{0,0,0}\transparent{0.5}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\hat{g}_{\textcolor{red}{\star}}\)\end{tabular}}}}%
    \put(0.69635512,0.10401395){\color[rgb]{0.97254902,0.33333333,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{\(u_t=\Proj_{U_t}(\hat{g}_{\textcolor{red}{\star}})\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dr-post-training.pdf}}%
    \put(0.45223128,0.08596738){\color[rgb]{0,0,0}\transparent{0.5}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\hat{g}_{\textcolor{red}{\star}}\)\end{tabular}}}}%
    \put(0.38158964,0.06855526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\theta_t\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dr-post-training.pdf}}%
    \put(0.07474697,0.06815166){\color[rgb]{0,0,0}\transparent{0.5}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{\(g\)}\end{tabular}}}}%
    \put(0.09613521,0.11737494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.7}{\(g\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dr-post-training.pdf}}%
    \put(0.16559939,0.08596738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\hat{g}_{\textcolor{red}{\star}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dr-post-training.pdf}}%
    \put(0.13919074,0.12395213){\color[rgb]{0,0,0}\rotatebox{-7.8557717}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.5}{closer}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dr-post-training.pdf}}%
    \put(0.60790075,0.08815778){\color[rgb]{0.97254902,0.33333333,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(U_t\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/one-step-error.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one-step-error.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{one-step-error.pdf}}%
    \put(0.12167254,0.48060211){\color[rgb]{0.97254902,0.33333333,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(U_t\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{one-step-error.pdf}}%
    \put(0.50189217,0.13468842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(g_{\textcolor{red}{\star}}\)\end{tabular}}}}%
    \put(0.61692123,0.31629456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\hat{g}_{\textcolor{red}{\star}}\)\end{tabular}}}}%
    \put(0.71303169,0.87482147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\mathcal{B}\)\end{tabular}}}}%
    \put(0.89259384,0.5873999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\xi\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{one-step-error.pdf}}%
    \put(0.43206623,0.59668793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\MSE\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{one-step-error.pdf}}%
    \put(0.22259341,0.29342313){\color[rgb]{0.97254902,0.33333333,0.79215686}\rotatebox{38.184867}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(u_t\)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{one-step-error.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/spectrum.tex <==
\begin{tikzpicture}

    % -----------------------------
    % Shared style: square axes
    % -----------------------------
    \pgfplotsset{
        spectrumaxis/.style={
                width=0.24\linewidth,
                height=0.16\linewidth,
                scale only axis,
                xmin=0, xmax=300,
                ymin=-0.05, ymax=2.6,
                grid=both,
                major grid style={opacity=0.22},
                minor grid style={opacity=0.10},
                tick align=outside,
                xticklabels=\empty,
                yticklabels=\empty,
                major tick length=2pt,
                label style={font=\small},
                xlabel style={at={(ticklabel cs:0.5)}, yshift=8pt},
                ylabel style={at={(ticklabel cs:0.5)}, yshift=-8pt},
                title style={font=\scriptsize, yshift=-4pt},
                title style={font=\scriptsize},
                clip=true,
                unbounded coords=discard,
                every axis plot/.append style={
                        thick,
                        line join=round,
                        line cap=round
                    },
            }
    }

    % -----------------------------
    % Colors (colorblind-safe, high-contrast: Okabe-Ito)
    % -----------------------------
    \definecolor{cTr}{RGB}{0,0,0}            % black (train reference)
    \definecolor{cSub}{RGB}{0,114,178}      % blue
    \definecolor{cBlk}{RGB}{213,94,0}        % vermillion
    \definecolor{cVal}{RGB}{0,158,115}       % bluish green

    % -----------------------------
    % Shared constants
    % -----------------------------
    \pgfmathsetmacro{\XMAX}{300}
    \pgfmathsetmacro{\Vtr}{1.15}
    \pgfmathsetmacro{\Tval}{180}

    % ============================================================
    % LEFT: Baseline
    % ============================================================
    \begin{axis}[
            name=ax1,
            spectrumaxis,
            at={(0,0)},
            anchor=south west,
            xlabel={$m$},
            ylabel={$\MSE$},
            title={$u_t^{\mathrm{tr}} \to u_t^{\mathrm{glob}} \to u_t^{\mathrm{grp}} \to u_t^{\star}$},
            legend to name=speclegend,
            legend columns=1,
            legend cell align=left,
            legend style={
                    draw=none,
                    font=\small,
                    row sep=1pt,
                    /tikz/every odd column/.append style={column sep=2pt},
                },
        ]

        % Parameters (Baseline). Variance constants \Ag*, \Al*, \Tval are shared across panels
        % (glob and grp decay as 1/sqrt(m+1), target-only as 1/(m+1), per thm:bias-variance / prop:bias-variance); only the biases change.
        \def\VtrA{0.95}          % lower source bias → wider tr window
        \def\egA{0.72}
        \def\AgA{1.29}
        \def\elA{0.62}
        \def\AlA{2.13}

        % Winner transitions (fixed)
        \def\mTG{30}
        \def\mGL{70}
        \def\mLV{236}

        % Background bands (slightly lighter so curves pop)
        \path[fill=cTr,   fill opacity=0.025] (axis cs:0,-0.05)       rectangle (axis cs:\mTG,2.6);
        \path[fill=cSub, fill opacity=0.030] (axis cs:\mTG,-0.05)    rectangle (axis cs:\mGL,2.6);
        \path[fill=cBlk,  fill opacity=0.030] (axis cs:\mGL,-0.05)    rectangle (axis cs:\mLV,2.6);
        \path[fill=cVal,  fill opacity=0.030] (axis cs:\mLV,-0.05)    rectangle (axis cs:\XMAX,2.6);

        % Curves (+ legend entries)
        \addplot[color=cTr] coordinates {(0,\VtrA) (\XMAX,\VtrA)};
        \addlegendentry{$U_t^{\mathrm{tr}}$}

        \addplot[color=cSub] expression[domain=0:\XMAX, samples=600]
            {\egA + \AgA/sqrt(x+1)};
        \addlegendentry{$U_t^{\mathrm{glob}}$}

        \addplot[color=cBlk]  expression[domain=0:\XMAX, samples=600]
            {\elA + \AlA/sqrt(x+1)};
        \addlegendentry{$U_t^{\mathrm{grp}}$}

        \addplot[color=cVal, restrict y to domain=-0.05:2.6]
        expression[domain=0:\XMAX, samples=800]{\Tval/(x+1)};
        \addlegendentry{$U_t^{\star}$}

        % Winner emphasis (only thicken the dominant segments)
        \addplot[color=cTr, ultra thick] coordinates {(0,\VtrA) (\mTG,\VtrA)};
        \addplot[color=cSub, ultra thick] expression[domain=\mTG:\mGL, samples=220]
            {\egA + \AgA/sqrt(x+1)};
        \addplot[color=cBlk, ultra thick] expression[domain=\mGL:\mLV, samples=220]
            {\elA + \AlA/sqrt(x+1)};
        \addplot[color=cVal, ultra thick, restrict y to domain=-0.05:2.6]
        expression[domain=\mLV:\XMAX, samples=220]{\Tval/(x+1)};

        % Transition markers
        \addplot[color=cTr!60, dashed, very thin] coordinates {(\mTG,-0.05) (\mTG,2.6)};
        \addplot[color=cTr!60, dashed, very thin] coordinates {(\mGL,-0.05) (\mGL,2.6)};
        \addplot[color=cTr!60, dashed, very thin] coordinates {(\mLV,-0.05) (\mLV,2.6)};

    \end{axis}

    % ============================================================
    % MIDDLE: Group-Wise > Subset (not Train)
    % ============================================================
    \begin{axis}[
            name=ax2,
            spectrumaxis,
            at={(ax1.east)},
            anchor=west,
            xshift=0.025\linewidth,
            xlabel={$m$},
            ylabel={},
            title={$u_t^{\mathrm{tr}} \to u_t^{\mathrm{grp}} \to u_t^{\star}$},
        ]

        \def\egB{0.90}
        \def\AgB{1.29}
        \def\elB{0.666}
        \def\AlB{2.13}

        \def\mTG{18.4}
        \def\mLV{222}

        \path[fill=cTr,  fill opacity=0.025] (axis cs:0,-0.05)     rectangle (axis cs:\mTG,2.6);
        \path[fill=cBlk, fill opacity=0.030] (axis cs:\mTG,-0.05)  rectangle (axis cs:\mLV,2.6);
        \path[fill=cVal, fill opacity=0.030] (axis cs:\mLV,-0.05)  rectangle (axis cs:\XMAX,2.6);

        % Base curves
        \addplot[color=cTr] coordinates {(0,\Vtr) (\XMAX,\Vtr)};
        \addplot[color=cSub] expression[domain=0:\XMAX, samples=600]
            {\egB + \AgB/sqrt(x+1)};
        \addplot[color=cBlk] expression[domain=0:\XMAX, samples=600]
            {\elB + \AlB/sqrt(x+1)};
        \addplot[color=cVal, restrict y to domain=-0.05:2.6]
        expression[domain=0:\XMAX, samples=800]{\Tval/(x+1)};

        % Winner emphasis
        \addplot[color=cTr, ultra thick] coordinates {(0,\Vtr) (\mTG,\Vtr)};
        \addplot[color=cBlk, ultra thick] expression[domain=\mTG:\mLV, samples=240]
            {\elB + \AlB/sqrt(x+1)};
        \addplot[color=cVal, ultra thick, restrict y to domain=-0.05:2.6]
        expression[domain=\mLV:\XMAX, samples=240]{\Tval/(x+1)};

        \addplot[color=cTr!60, dashed, very thin] coordinates {(\mTG,-0.05) (\mTG,2.6)};
        \addplot[color=cTr!60, dashed, very thin] coordinates {(\mLV,-0.05) (\mLV,2.6)};

    \end{axis}

    % ============================================================
    % RIGHT: Group-Wise > Train
    % ============================================================
    \begin{axis}[
            name=ax3,
            spectrumaxis,
            at={(ax2.east)},
            anchor=west,
            xshift=0.025\linewidth,
            xlabel={$m$},
            ylabel={},
            title={$u_t^{\mathrm{grp}} \to u_t^{\star}$},
        ]

        \def\VtrC{2.2}          % higher source bias
        \def\egC{1.40}
        \def\AgC{1.29}
        \def\elC{0.65}
        \def\AlC{2.13}

        \def\mLV{226}

        \path[fill=cBlk, fill opacity=0.030] (axis cs:0,-0.05)     rectangle (axis cs:\mLV,2.6);
        \path[fill=cVal, fill opacity=0.030] (axis cs:\mLV,-0.05)  rectangle (axis cs:\XMAX,2.6);

        % Base curves
        \addplot[color=cTr] coordinates {(0,\VtrC) (\XMAX,\VtrC)};
        \addplot[color=cSub] expression[domain=0:\XMAX, samples=600]
            {\egC + \AgC/sqrt(x+1)};
        \addplot[color=cBlk] expression[domain=0:\XMAX, samples=600]
            {\elC + \AlC/sqrt(x+1)};
        \addplot[color=cVal, restrict y to domain=-0.05:2.6]
        expression[domain=0:\XMAX, samples=800]{\Tval/(x+1)};

        % Winner emphasis
        \addplot[color=cBlk, ultra thick] expression[domain=0:\mLV, samples=240]
            {\elC + \AlC/sqrt(x+1)};
        \addplot[color=cVal, ultra thick, restrict y to domain=-0.05:2.6]
        expression[domain=\mLV:\XMAX, samples=240]{\Tval/(x+1)};

        \addplot[color=cTr!60, dashed, very thin] coordinates {(\mLV,-0.05) (\mLV,2.6)};

    \end{axis}

    % ============================================================
    % Legend to the right of the last panel
    % ============================================================
    \node[anchor=west] at ([xshift=3mm]ax3.east) {%
        \pgfplotslegendfromname{speclegend}%
    };

\end{tikzpicture}

==> Figures/standard.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'standard.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2375)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{standard.pdf}}%
    \put(0.76012961,0.08801384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\hat{g}_{\mathrm{tr}}^{(l)}\)\end{tabular}}}}%
    \put(0.01562925,0.21745529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Forward \(l\)\end{tabular}}}}%
    \put(0.35326268,0.21745529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backward \(l\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{standard.pdf}}%
    \put(0.33616371,0.17971973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0.42939733,0.17704309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sigma'\)\end{tabular}}}}%
    \put(0.29275211,0.15158641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sigma\)\end{tabular}}}}%
    \put(0.08663733,0.08795859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(a^{(l)}\)\end{tabular}}}}%
    \put(0.04670111,0.06172282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny\(a^{(l)}\)}\end{tabular}}}}%
    \put(0.49418449,0.09236825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sfrac{\partial \ell}{\partial e^{(l)}}\)\end{tabular}}}}%
    \put(0.61146278,0.09236819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sfrac{\partial \ell}{\partial a^{(l)}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{standard.pdf}}%
    \put(0.32796917,0.19956347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{standard.pdf}}%
    \put(0.90948289,0.09236825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sfrac{\partial \ell}{\partial e^{(l{-}1)}}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{standard.pdf}}%
    \put(0.88580399,0.17764416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\sigma'\)\end{tabular}}}}%
    \put(0.20391547,0.08795859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(e^{(l)}\)\end{tabular}}}}%
    \put(0.04670111,0.04298801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny\(e^{(l)}\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{standard.pdf}}%
    \put(0.85156091,0.21745529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backward \(l{-}1\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{standard.pdf}}%
    \put(0.65333824,0.21745529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gradient \(l\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{standard.pdf}}%
    \put(0.36451241,0.10605532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\theta^{(l)}\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{standard.pdf}}%
    \put(0.40142628,0.03888334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(\dots\)\end{tabular}}}}%
    \put(0.03788168,0.0221042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny\(\sfrac{\partial \ell}{\partial e^{(l)}}\)}\end{tabular}}}}%
    \put(0.03788168,0.00349185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny\(\sfrac{\partial \ell}{\partial a^{(l)}}\)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{standard.pdf}}%
  \end{picture}%
\endgroup%

